Energy-Adaptive Riemannian Conjugate Gradient Method for Density Functional Theory

This paper presents a novel Riemannian conjugate gradient method for the Kohn-Sham energy minimization problem in density functional theory (DFT), with a focus on non-metallic crystal systems. We introduce an energy-adaptive metric that preconditions the Kohn-Sham model, significantly enhancing optimization efficiency. Additionally, a carefully designed shift strategy and several algorithmic improvements make the implementation comparable in performance to highly optimized self-consistent field iterations. The energy-adaptive Riemannian conjugate gradient method has a sound mathematical foundation, including stability and convergence, offering a reliable and efficient alternative for DFT-based electronic structure calculations in computational chemistry.

==> figs/GaAs-plt1.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }


\begin{axis}[
name = gaas1,
width={\plotwidth}, height={\plotheight}, 
at={(0.0mm,0.0mm)},
xlabel={Iterations}, 
%xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmin={0}, xmax={30},
xtick align={inside}, 
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmajorgrids={true},
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis x line*={left}, 
%x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
scaled y ticks={false}, 
ylabel={$\|R^{(m)}\|_F$}, 
ylabel style={font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
ymode={log}, log basis y={10}, ymin={5e-9}, ymax={0.2}, 
yticklabels=\empty, %yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}}, 
ytick={{1.0e-8,1.0e-6,0.0001,0.01}}, 
ytick align={inside}, 
y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
ymajorgrids={true}, 
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis y line*={left}, 
%y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
colorbar={false}
]

\addplot[color=unia-purple, draw opacity={1.0}, line width={1.5}, solid, mark=square, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0 0.07000296681563047 \\
1 0.025222327832397175 \\
2 0.001066748436174278 \\
3 0.0003379265519915209 \\
4 7.614973087021073e-5 \\
5 3.0162737758155897e-5 \\
6 7.194624412576693e-6 \\
7 1.110659943256904e-6 \\
8 1.1953473416072252e-7 \\
9 2.212524755767015e-8 \\
10 2.8408499624486333e-9 \\
};

\addplot[color=cpl1, draw opacity={1.0}, line width={1}, solid, mark=o, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0 0.07000296681563047 \\
1 0.04513600631521441 \\
2 0.003120130347895161 \\
3 0.0004790301555918699 \\
4 0.00024161924537239034 \\
5 2.682119408275478e-5 \\
6 6.27879255157347e-6 \\
7 5.3727777437361545e-6 \\
8 5.198228375870221e-6 \\
9 1.427335547748887e-6 \\
10 4.2470299297959264e-7 \\
11 3.802338665981345e-8 \\
12 1.983546489346481e-8 \\
13 1.2073003724602435e-8 \\
14 8.34204272018569e-9 \\
};

    \addplot[color=cpl2, draw opacity={1.0}, line width={1}, solid, mark=|, mark repeat=2, mark phase=2]
table[row sep={\\}]
      {
    \\
    0 0.07000296681563047 \\
1 0.10338939827931397 \\
2 0.09568018323737128 \\
3 0.07173069570111118 \\
4 0.05526079985941775 \\
5 0.04774125929341334 \\
6 0.0385584201364543 \\
7 0.030658266616156303 \\
8 0.028287891299678247 \\
9 0.02551624163687259 \\
10 0.024645068215622977 \\
11 0.023435210632089885 \\
12 0.022769500656120715 \\
13 0.021708464521560177 \\
14 0.01944544990095817 \\
15 0.01726949416770217 \\
16 0.015276410592385917 \\
17 0.013768652857253549 \\
18 0.013100500287487582 \\
19 0.012879754345531918 \\
20 0.012563690752547577 \\
21 0.011956341595869262 \\
22 0.011240636009028518 \\
23 0.010664340435771427 \\
24 0.010322150302167989 \\
25 0.009625775102526487 \\
26 0.009051190385046546 \\
27 0.008226628656806304 \\
28 0.007381320202832916 \\
29 0.006508390374756113 \\
30 0.005759112729582509 \\
31 0.0051915999823872955 \\
32 0.004558447663149401 \\
33 0.0040357583514895375 \\
34 0.0036901070200236457 \\
35 0.0033084553160707434 \\
36 0.0030696973316451455 \\
37 0.0028934088318896783 \\
38 0.002690826202277596 \\
39 0.0025062213407462805 \\
40 0.0023903226288457405 \\
41 0.0022580528604272234 \\
42 0.001994003305058301 \\
43 0.0017513448503942417 \\
44 0.001573078768371541 \\
45 0.0014372593227758507 \\
46 0.0013379894013392166 \\
47 0.0012299554090857855 \\
48 0.0011377531743433326 \\
49 0.0010438134411413231 \\
50 0.0009536095380278964 \\
51 0.0008644025710301415 \\
52 0.0007849667581718376 \\
53 0.000729240833790316 \\
54 0.0006569027744637063 \\
55 0.000620512338875396 \\
56 0.0005800561605557 \\
57 0.0005515549150921965 \\
58 0.0005212421838933913 \\
59 0.0004973641813835729 \\
60 0.000502958980748215 \\
61 0.0004888247902383571 \\
62 0.00047963993636104374 \\
63 0.00048220556079589543 \\
64 0.0004650918251180437 \\
65 0.00045409847003410555 \\
66 0.00047200355036010496 \\
67 0.0004887775048912001 \\
68 0.000523341768908648 \\
69 0.0005347899472286706 \\
70 0.0005587371431846693 \\
71 0.0005854513553119494 \\
72 0.000607992921416189 \\
73 0.0006098073496057505 \\
74 0.000624449903758525 \\
75 0.0006354376033621258 \\
76 0.0006580912500037923 \\
77 0.0007149233576171275 \\
78 0.0007515348551311185 \\
79 0.0007682078343547905 \\
80 0.0008054951984012285 \\
81 0.0008274343853036825 \\
82 0.0008196077387927248 \\
83 0.0007842870273372841 \\
84 0.0007135311600999446 \\
85 0.0006341080338987864 \\
86 0.0005907887010358888 \\
87 0.0005629322899463482 \\
88 0.0005454121615644804 \\
89 0.0005144460006779876 \\
90 0.0004769794649274936 \\
91 0.0004380241827068045 \\
92 0.00041245998202327666 \\
93 0.0003854918146005144 \\
94 0.0003620462998249835 \\
95 0.00033190408070762754 \\
96 0.0003048978330550381 \\
97 0.00027873719719727623 \\
98 0.0002557178109524686 \\
99 0.00023869573483783482 \\
100 0.00023390008995705878 \\
};

    \addplot[color=cpl3, draw opacity={1.0}, line width={1}, solid, mark=diamond, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\
    0 0.07000296681563047 \\
1 0.04176287642392045 \\
2 0.05298818744782466 \\
3 0.00939403913998692 \\
4 0.008221196264033979 \\
5 0.00039080152680717273 \\
6 7.95277562181964e-5 \\
7 8.354925487958839e-6 \\
8 1.0226485599333353e-6 \\
9 8.099338846952489e-8 \\
10 3.175480430858788e-8 \\
11 1.9125879682153224e-9 \\
12 7.197061122621676e-10 \\
};

    \addplot[color=cpl4, draw opacity={1.0}, line width={1}, solid, mark=asterisk, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\0 0.07000296681563047 \\
1 0.029759963614647906 \\
2 0.026942415175809607 \\
3 0.012706078949551811 \\
4 0.006552589310215914 \\
5 0.0033242105127793647 \\
6 0.0022509461329942404 \\
7 0.001201463984899357 \\
8 0.0006290088009380205 \\
9 0.0004882928932446588 \\
10 0.0005424312627564232 \\
11 0.0007308203862130496 \\
12 0.0008088683249002766 \\
13 0.0005083013673964215 \\
14 0.00025000773436973745 \\
15 0.00023132900089011934 \\
16 0.00019262111910996793 \\
17 0.0001297761055415724 \\
18 8.428882926342223e-5 \\
19 5.6406963254074596e-5 \\
20 3.109220954531755e-5 \\
21 1.7590814851474398e-5 \\
22 7.694522317772446e-6 \\
23 3.6350551263051523e-6 \\
24 1.9370022535695948e-6 \\
25 1.1305461507220519e-6 \\
26 7.645438219982155e-7 \\
27 4.487475735904333e-7 \\
28 2.1563137715693183e-7 \\
29 1.5953395981834576e-7 \\
30 1.5147471525857652e-7 \\
31 1.8969176155485392e-7 \\
32 1.9495361561110883e-7 \\
33 1.9073890909670553e-7 \\
34 1.3507306086596036e-7 \\
35 1.0101305613219568e-7 \\
36 8.571911863942167e-8 \\
37 6.689554606536155e-8 \\
38 4.8278642577977574e-8 \\
};
\end{axis}


==> figs/GaAs-plt2.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{axis}[
name = gaas2,
at={(51.5mm,0.0mm)}, %at={(gaas1.south east)},
%xshift=3mm,
width={\plotwidth}, height={\plotheight},
xlabel={Hamiltonians}, 
%xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmin={0}, xmax={320}, 
xtick align={inside}, 
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%x tick label style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmajorgrids={true}, 
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis x line*={left}, 
%x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
ymode={log}, log basis y={10},
ymin={5e-9}, ymax={0.2}, 
scaled y ticks={false}, 
yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}}, 
ytick={{1.0e-8,1.0e-6,0.0001,0.01}}, 
ytick align={inside}, 
y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ymajorgrids={true}, 
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis y line*={left}, 
%y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
colorbar={false}
]

\addplot[color=unia-purple, draw opacity={1.0}, line width={1.5}, solid, mark=square, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.07000296681563047 \\
36.0 0.025222327832397175 \\
60.0 0.001066748436174278 \\
84.0 0.0003379265519915209 \\
112.0 7.614973087021073e-5 \\
140.0 3.0162737758155897e-5 \\
165.0 7.194624412576693e-6 \\
191.0 1.110659943256904e-6 \\
216.0 1.1953473416072252e-7 \\
240.0 2.212524755767015e-8 \\
271.0 2.8408499624486333e-9 \\
};

\addplot[color=cpl1, draw opacity={1.0}, line width={1}, solid, mark=o, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.07000296681563047 \\
33.0 0.04513600631521441 \\
61.0 0.003120130347895161 \\
83.0 0.0004790301555918699 \\
106.0 0.00024161924537239034 \\
131.0 2.682119408275478e-5 \\
154.0 6.27879255157347e-6 \\
177.0 5.3727777437361545e-6 \\
201.0 5.198228375870221e-6 \\
221.0 1.427335547748887e-6 \\
241.0 4.2470299297959264e-7 \\
263.0 3.802338665981345e-8 \\
286.0 1.983546489346481e-8 \\
309.0 1.2073003724602435e-8 \\
331.0 8.34204272018569e-9 \\
};

    \addplot[color=cpl2, draw opacity={1.0}, line width={1}, solid, mark=|, mark repeat=2, mark phase=2]
table[row sep={\\}]
      {
    \\
    0.0 0.07000296681563047 \\
9.0 0.10338939827931397 \\
15.0 0.09568018323737128 \\
21.0 0.07173069570111118 \\
27.0 0.05526079985941775 \\
33.0 0.04774125929341334 \\
39.0 0.0385584201364543 \\
45.0 0.030658266616156303 \\
51.0 0.028287891299678247 \\
57.0 0.02551624163687259 \\
63.0 0.024645068215622977 \\
69.0 0.023435210632089885 \\
75.0 0.022769500656120715 \\
81.0 0.021708464521560177 \\
87.0 0.01944544990095817 \\
93.0 0.01726949416770217 \\
99.0 0.015276410592385917 \\
105.0 0.013768652857253549 \\
111.0 0.013100500287487582 \\
117.0 0.012879754345531918 \\
123.0 0.012563690752547577 \\
129.0 0.011956341595869262 \\
135.0 0.011240636009028518 \\
141.0 0.010664340435771427 \\
147.0 0.010322150302167989 \\
153.0 0.009625775102526487 \\
159.0 0.009051190385046546 \\
165.0 0.008226628656806304 \\
171.0 0.007381320202832916 \\
177.0 0.006508390374756113 \\
183.0 0.005759112729582509 \\
189.0 0.0051915999823872955 \\
195.0 0.004558447663149401 \\
201.0 0.0040357583514895375 \\
207.0 0.0036901070200236457 \\
213.0 0.0033084553160707434 \\
219.0 0.0030696973316451455 \\
225.0 0.0028934088318896783 \\
231.0 0.002690826202277596 \\
237.0 0.0025062213407462805 \\
243.0 0.0023903226288457405 \\
249.0 0.0022580528604272234 \\
255.0 0.001994003305058301 \\
261.0 0.0017513448503942417 \\
267.0 0.001573078768371541 \\
273.0 0.0014372593227758507 \\
279.0 0.0013379894013392166 \\
285.0 0.0012299554090857855 \\
291.0 0.0011377531743433326 \\
297.0 0.0010438134411413231 \\
303.0 0.0009536095380278964 \\
309.0 0.0008644025710301415 \\
315.0 0.0007849667581718376 \\
321.0 0.000729240833790316 \\
327.0 0.0006569027744637063 \\
333.0 0.000620512338875396 \\
339.0 0.0005800561605557 \\
345.0 0.0005515549150921965 \\
351.0 0.0005212421838933913 \\
357.0 0.0004973641813835729 \\
363.0 0.000502958980748215 \\
369.0 0.0004888247902383571 \\
375.0 0.00047963993636104374 \\
381.0 0.00048220556079589543 \\
387.0 0.0004650918251180437 \\
393.0 0.00045409847003410555 \\
399.0 0.00047200355036010496 \\
405.0 0.0004887775048912001 \\
411.0 0.000523341768908648 \\
417.0 0.0005347899472286706 \\
423.0 0.0005587371431846693 \\
429.0 0.0005854513553119494 \\
435.0 0.000607992921416189 \\
441.0 0.0006098073496057505 \\
447.0 0.000624449903758525 \\
453.0 0.0006354376033621258 \\
459.0 0.0006580912500037923 \\
465.0 0.0007149233576171275 \\
471.0 0.0007515348551311185 \\
477.0 0.0007682078343547905 \\
483.0 0.0008054951984012285 \\
489.0 0.0008274343853036825 \\
495.0 0.0008196077387927248 \\
501.0 0.0007842870273372841 \\
507.0 0.0007135311600999446 \\
513.0 0.0006341080338987864 \\
519.0 0.0005907887010358888 \\
525.0 0.0005629322899463482 \\
531.0 0.0005454121615644804 \\
537.0 0.0005144460006779876 \\
543.0 0.0004769794649274936 \\
549.0 0.0004380241827068045 \\
555.0 0.00041245998202327666 \\
561.0 0.0003854918146005144 \\
567.0 0.0003620462998249835 \\
573.0 0.00033190408070762754 \\
579.0 0.0003048978330550381 \\
585.0 0.00027873719719727623 \\
591.0 0.0002557178109524686 \\
597.0 0.00023869573483783482 \\
603.0 0.00023390008995705878 \\
};

    \addplot[color=cpl3, draw opacity={1.0}, line width={1}, solid, mark=diamond, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.07000296681563047 \\
38.0 0.04176287642392045 \\
48.5 0.05298818744782466 \\
65.0 0.00939403913998692 \\
80.5 0.008221196264033979 \\
99.25 0.00039080152680717273 \\
115.75 7.95277562181964e-5 \\
133.75 8.354925487958839e-6 \\
150.0 1.0226485599333353e-6 \\
167.75 8.099338846952489e-8 \\
184.75 3.175480430858788e-8 \\
201.75 1.9125879682153224e-9 \\
219.25 7.197061122621676e-10 \\
};

    \addplot[color=cpl4, draw opacity={1.0}, line width={1}, solid, mark=asterisk, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\0.0 0.07000296681563047 \\
12.0 0.029759963614647906 \\
18.0 0.026942415175809607 \\
24.0 0.012706078949551811 \\
30.0 0.006552589310215914 \\
36.0 0.0033242105127793647 \\
42.0 0.0022509461329942404 \\
48.0 0.001201463984899357 \\
54.0 0.0006290088009380205 \\
63.0 0.0004882928932446588 \\
72.0 0.0005424312627564232 \\
81.0 0.0007308203862130496 \\
90.0 0.0008088683249002766 \\
99.0 0.0005083013673964215 \\
108.0 0.00025000773436973745 \\
117.0 0.00023132900089011934 \\
126.0 0.00019262111910996793 \\
135.0 0.0001297761055415724 \\
141.0 8.428882926342223e-5 \\
147.0 5.6406963254074596e-5 \\
153.0 3.109220954531755e-5 \\
159.0 1.7590814851474398e-5 \\
165.0 7.694522317772446e-6 \\
171.0 3.6350551263051523e-6 \\
177.0 1.9370022535695948e-6 \\
183.0 1.1305461507220519e-6 \\
189.0 7.645438219982155e-7 \\
195.0 4.487475735904333e-7 \\
201.0 2.1563137715693183e-7 \\
210.0 1.5953395981834576e-7 \\
219.0 1.5147471525857652e-7 \\
228.0 1.8969176155485392e-7 \\
237.0 1.9495361561110883e-7 \\
246.0 1.9073890909670553e-7 \\
255.0 1.3507306086596036e-7 \\
264.0 1.0101305613219568e-7 \\
273.0 8.571911863942167e-8 \\
282.0 6.689554606536155e-8 \\
288.0 4.8278642577977574e-8 \\
};
\end{axis}

==> figs/GaAs-plt3.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{axis}[
name = gaas3, 
at={(103.0mm,0.0mm)}, %at={(gaas2.south east)},
%xshift=3mm,
width={\plotwidth}, height={\plotheight},
legend cell align={left}, legend columns={5},
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(-2.25, 1.05)}, anchor={south west}}, 
xlabel={CPU time (s)}, 
%xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmin={0}, xmax={75},  xtick align={inside},
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%xtick label style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmajorgrids={true},  
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis x line*={left}, 
%x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, 
ymode={log}, log basis y={10},
ymin={5e-9}, ymax={0.2}, 
yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}}, 
ytick={{1.0e-8,1.0e-6,0.0001,0.01}}, 
ytick align={inside}, 
y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ymajorgrids={true},
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis y line*={left}, 
%y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
colorbar={false}
]
\addplot[color=unia-purple, draw opacity={1.0}, line width={1.5}, solid, mark=square, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.07000296681563047 \\
4.478693895 0.025222327832397175 \\
7.817650744000001 0.001066748436174278 \\
11.150717065 0.0003379265519915209 \\
15.136185751000001 7.614973087021073e-5 \\
18.724331807000002 3.0162737758155897e-5 \\
22.086043532 7.194624412576693e-6 \\
25.568313929000002 1.110659943256904e-6 \\
28.982164070000003 1.1953473416072252e-7 \\
32.288136715 2.212524755767015e-8 \\
36.161854013 2.8408499624486333e-9 \\
};
\addlegendentry {EARCG$ \qquad$}

\addplot[color=cpl1, draw opacity={1.0}, line width={1}, solid, mark=o, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.07000296681563047 \\
3.426158088 0.04513600631521441 \\
6.467246092000001 0.003120130347895161 \\
8.894243624000001 0.0004790301555918699 \\
11.394373774 0.00024161924537239034 \\
14.06389474 2.682119408275478e-5 \\
16.586174394 6.27879255157347e-6 \\
19.11750306 5.3727777437361545e-6 \\
21.718774602 5.198228375870221e-6 \\
24.047817127000002 1.427335547748887e-6 \\
26.333284773000003 4.2470299297959264e-7 \\
28.790977907000002 3.802338665981345e-8 \\
31.312144896000003 1.983546489346481e-8 \\
33.85700918 1.2073003724602435e-8 \\
36.505195435000005 8.34204272018569e-9 \\
};
\addlegendentry {EARGD$ \qquad$}

    \addplot[color=cpl2, draw opacity={1.0}, line width={1}, solid, mark=|, mark repeat=2, mark phase=2]
table[row sep={\\}]
      {
    \\
    0.0 0.07000296681563047 \\
1.634875893 0.10338939827931397 \\
2.866918809 0.09568018323737128 \\
4.101276177 0.07173069570111118 \\
5.328250088000001 0.05526079985941775 \\
6.5553711020000005 0.04774125929341334 \\
7.788893897 0.0385584201364543 \\
9.018694851000001 0.030658266616156303 \\
10.246734703000001 0.028287891299678247 \\
11.476845807 0.02551624163687259 \\
12.706985472000001 0.024645068215622977 \\
13.937396912 0.023435210632089885 \\
15.162264893000001 0.022769500656120715 \\
16.375978801000002 0.021708464521560177 \\
17.600524045 0.01944544990095817 \\
18.833892991000003 0.01726949416770217 \\
20.054549928 0.015276410592385917 \\
21.276061558000002 0.013768652857253549 \\
22.496046923 0.013100500287487582 \\
23.731526520000003 0.012879754345531918 \\
24.967536737000003 0.012563690752547577 \\
26.193939992 0.011956341595869262 \\
27.418345294 0.011240636009028518 \\
28.634243989 0.010664340435771427 \\
29.875110679000002 0.010322150302167989 \\
31.104004268 0.009625775102526487 \\
32.325097348 0.009051190385046546 \\
33.542457673 0.008226628656806304 \\
34.757949403000005 0.007381320202832916 \\
35.969938478 0.006508390374756113 \\
37.193184976000005 0.005759112729582509 \\
38.429362465000004 0.0051915999823872955 \\
39.674607922 0.004558447663149401 \\
40.937201555 0.0040357583514895375 \\
42.159352175 0.0036901070200236457 \\
43.375809692000004 0.0033084553160707434 \\
44.603724093000004 0.0030696973316451455 \\
45.843194868000005 0.0028934088318896783 \\
47.108176018 0.002690826202277596 \\
48.335674463000004 0.0025062213407462805 \\
49.747486957 0.0023903226288457405 \\
50.957927689 0.0022580528604272234 \\
52.173898984000004 0.001994003305058301 \\
53.382322663000004 0.0017513448503942417 \\
54.599450378 0.001573078768371541 \\
55.818264254000006 0.0014372593227758507 \\
57.033937175000005 0.0013379894013392166 \\
58.252531718 0.0012299554090857855 \\
59.466871445 0.0011377531743433326 \\
60.691264818 0.0010438134411413231 \\
61.908295918 0.0009536095380278964 \\
63.126156397 0.0008644025710301415 \\
64.36014160900001 0.0007849667581718376 \\
65.586276848 0.000729240833790316 \\
66.80921812300001 0.0006569027744637063 \\
68.028921751 0.000620512338875396 \\
69.25455382300001 0.0005800561605557 \\
70.48214251 0.0005515549150921965 \\
71.719086773 0.0005212421838933913 \\
72.96902278200001 0.0004973641813835729 \\
74.21109174300001 0.000502958980748215 \\
75.43464411800001 0.0004888247902383571 \\
76.66875627200001 0.00047963993636104374 \\
77.88049213900001 0.00048220556079589543 \\
79.102370037 0.0004650918251180437 \\
80.329354433 0.00045409847003410555 \\
81.546914216 0.00047200355036010496 \\
82.75550097200001 0.0004887775048912001 \\
83.96758596400001 0.000523341768908648 \\
85.193115483 0.0005347899472286706 \\
86.42333642700001 0.0005587371431846693 \\
87.649075952 0.0005854513553119494 \\
88.873102962 0.000607992921416189 \\
90.103634056 0.0006098073496057505 \\
91.323549885 0.000624449903758525 \\
92.55603603300001 0.0006354376033621258 \\
93.77977961500001 0.0006580912500037923 \\
95.005712981 0.0007149233576171275 \\
96.220691998 0.0007515348551311185 \\
97.458654255 0.0007682078343547905 \\
98.67990554000001 0.0008054951984012285 \\
99.917877059 0.0008274343853036825 \\
101.14660752600001 0.0008196077387927248 \\
102.36079279900001 0.0007842870273372841 \\
103.573128495 0.0007135311600999446 \\
104.786786519 0.0006341080338987864 \\
106.00790840900001 0.0005907887010358888 \\
107.24690816500001 0.0005629322899463482 \\
108.46750461200001 0.0005454121615644804 \\
109.688977507 0.0005144460006779876 \\
110.92094843400001 0.0004769794649274936 \\
112.14202766800001 0.0004380241827068045 \\
113.37152414200001 0.00041245998202327666 \\
114.58893590500001 0.0003854918146005144 \\
115.812030574 0.0003620462998249835 \\
117.08093430900001 0.00033190408070762754 \\
118.491962188 0.0003048978330550381 \\
119.70388378300001 0.00027873719719727623 \\
120.927215906 0.0002557178109524686 \\
122.14710709100001 0.00023869573483783482 \\
123.356618401 0.00023390008995705878 \\
};
\addlegendentry {L2RCG$ \qquad$}

    \addplot[color=cpl3, draw opacity={1.0}, line width={1}, solid, mark=diamond, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.07000296681563047 \\
3.9658480010000003 0.04176287642392045 \\
5.876122524 0.05298818744782466 \\
8.242539996 0.00939403913998692 \\
10.539919212000001 0.008221196264033979 \\
13.082084213000002 0.00039080152680717273 \\
15.675406078000002 7.95277562181964e-5 \\
18.184239766 8.354925487958839e-6 \\
20.562641309 1.0226485599333353e-6 \\
23.057865256000003 8.099338846952489e-8 \\
25.495036725000002 3.175480430858788e-8 \\
27.944203307000002 1.9125879682153224e-9 \\
30.401674726000003 7.197061122621676e-10 \\
};
\addlegendentry {SCF$ \qquad$}

    \addplot[color=cpl4, draw opacity={1.0}, line width={1}, solid, mark=asterisk, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\0.0 0.07000296681563047 \\
4.8578244250000004 0.029759963614647906 \\
7.66039634 0.026942415175809607 \\
10.465541968 0.012706078949551811 \\
13.286907864000002 0.006552589310215914 \\
16.138285215 0.0033242105127793647 \\
18.938193641 0.0022509461329942404 \\
21.771423776000002 0.001201463984899357 \\
24.563104170000003 0.0006290088009380205 \\
28.352249384 0.0004882928932446588 \\
32.152758757 0.0005424312627564232 \\
36.010606674 0.0007308203862130496 \\
39.828318249000006 0.0008088683249002766 \\
43.604930814 0.0005083013673964215 \\
47.454900468000005 0.00025000773436973745 \\
51.353928389000004 0.00023132900089011934 \\
55.270931793 0.00019262111910996793 \\
59.140560412000006 0.0001297761055415724 \\
62.005248495000004 8.428882926342223e-5 \\
64.895236872 5.6406963254074596e-5 \\
67.748204279 3.109220954531755e-5 \\
70.619120458 1.7590814851474398e-5 \\
73.44787668900001 7.694522317772446e-6 \\
76.28292657 3.6350551263051523e-6 \\
79.13127996300001 1.9370022535695948e-6 \\
82.00033995300001 1.1305461507220519e-6 \\
84.857017806 7.645438219982155e-7 \\
87.727147023 4.487475735904333e-7 \\
90.571751109 2.1563137715693183e-7 \\
94.405522519 1.5953395981834576e-7 \\
98.23403456300001 1.5147471525857652e-7 \\
102.028681289 1.8969176155485392e-7 \\
105.831974059 1.9495361561110883e-7 \\
109.66523305400001 1.9073890909670553e-7 \\
113.47202705500001 1.3507306086596036e-7 \\
117.271892453 1.0101305613219568e-7 \\
121.064386416 8.571911863942167e-8 \\
124.86352813100001 6.689554606536155e-8 \\
127.688726739 4.8278642577977574e-8 \\
};
\addlegendentry {LBFGS}
\end{axis}

==> figs/TiO2-plt1.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }


\begin{axis}[
name = tio2-1,
at={(0.0mm,0.0mm)},
width={\plotwidth}, height={\plotheight}, 
xlabel={Iterations}, 
%xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmin={0}, xmax = {63},
xtick align={inside}, 
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%xtick label style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmajorgrids={true},  
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis x line*={left}, 
%x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
scaled y ticks={false}, 
ylabel={$\|R^{(m)}\|_F$}, 
%ylabel style={font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
ymode={log}, log basis y={10}, 
ymin={5e-9}, ymax={0.2}, 
yticklabel={\empty}, %yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}}, ytick={{1.0e-8,1.0e-6,0.0001,0.01}}, 
ytick align={inside}, 
y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%ytick label style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
ymajorgrids={true}, 
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis y line*={left}, 
%y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
colorbar={false}
]

\addplot[color=unia-purple, draw opacity={1.0}, line width={1.5}, solid, mark=square, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0 0.030335114671894866 \\
1 0.019663878055337952 \\
2 0.005893227637296105 \\
3 0.001195922941491965 \\
4 0.0004762583227139151 \\
5 8.56076353577438e-5 \\
6 3.123004320896597e-5 \\
7 7.751740483540842e-6 \\
8 2.676452053517175e-6 \\
9 1.0152367938156228e-6 \\
10 1.474177584834481e-7 \\
11 7.290916988680072e-8 \\
12 2.3500688282517453e-8 \\
13 2.6863970285207644e-9 \\
};

\addplot[color=cpl1, draw opacity={1.0}, line width={1}, solid, mark=o, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0 0.030335114671894866 \\
1 0.03536080235073944 \\
2 0.010125600015216004 \\
3 0.007650177616796511 \\
4 0.004992282877380707 \\
5 0.0004321872230870124 \\
6 0.00022510204036857055 \\
7 0.0002958063723574388 \\
8 8.227710559495356e-5 \\
9 1.801722594462262e-5 \\
10 1.2062205816196355e-5 \\
11 3.320768601188096e-6 \\
12 1.2642767619062088e-6 \\
13 3.5824122165733716e-7 \\
14 5.677751142759285e-7 \\
15 4.782385181748197e-7 \\
16 2.7182719924038472e-8 \\
17 1.722281617227768e-8 \\
18 7.644356412683025e-9 \\
};

    \addplot[color=cpl2, draw opacity={1.0}, line width={1}, solid, mark=|, mark repeat=2, mark phase=2]
table[row sep={\\}]
      {
    \\
    0 0.030335114671894866 \\
1 0.03544850515631958 \\
2 0.03462486903976248 \\
3 0.029708935754244742 \\
4 0.02569404849778185 \\
5 0.019772678364892386 \\
6 0.016365880092970575 \\
7 0.014263276703643323 \\
8 0.0128412276369294 \\
9 0.011549633327601026 \\
10 0.010440636383826323 \\
11 0.009476800651586913 \\
12 0.008709191278065416 \\
13 0.008127534586974114 \\
14 0.007718797827474172 \\
15 0.007297501672248238 \\
16 0.006869265436477416 \\
17 0.00632346307683629 \\
18 0.005746605547632224 \\
19 0.005280774734685621 \\
20 0.004895789436259123 \\
21 0.004454741395307383 \\
22 0.004059180106406766 \\
23 0.0036400721910455603 \\
24 0.0032574362916147426 \\
25 0.0029005321965271604 \\
26 0.002611898948170533 \\
27 0.0023939736255618677 \\
28 0.002189053270597513 \\
29 0.0020024996272982837 \\
30 0.0018322320570597515 \\
31 0.0016682989312073527 \\
32 0.0015363150335817183 \\
33 0.0014457926504555848 \\
34 0.0013796432922496002 \\
35 0.0013428941373796412 \\
36 0.0013209770504264732 \\
37 0.0012884960353638571 \\
38 0.0012569150012437722 \\
39 0.0012064264103108363 \\
40 0.001158097628283085 \\
41 0.001090558948432265 \\
42 0.0010189899961772126 \\
43 0.000943790057485597 \\
44 0.0008745492475056794 \\
45 0.0007959812394723296 \\
46 0.0007322119154638967 \\
47 0.0006786910336484725 \\
48 0.0006304403982144006 \\
49 0.000581536693485708 \\
50 0.0005315364389418262 \\
51 0.0004988113631597091 \\
52 0.00046742344880900977 \\
53 0.00043891666088830087 \\
54 0.0004200209659272889 \\
55 0.00040516637817409717 \\
56 0.00038381268829776235 \\
57 0.00036553235441093187 \\
58 0.0003491683012460704 \\
59 0.0003269548736093122 \\
60 0.00030316231796062516 \\
61 0.00027600357299000156 \\
62 0.0002510477657498654 \\
63 0.00023020374644992726 \\
64 0.00021047549593336155 \\
65 0.00019448006078701574 \\
66 0.00017994015904851924 \\
67 0.000166633849968458 \\
68 0.00015332044368407408 \\
69 0.0001423552962576541 \\
70 0.00013340656655209458 \\
71 0.00012564923625177785 \\
72 0.00011977461515592454 \\
73 0.00011198951796958063 \\
74 0.00010487307989439092 \\
75 9.826448355923884e-5 \\
76 9.11934361819292e-5 \\
77 8.444041120709028e-5 \\
78 7.767171746033837e-5 \\
79 7.133039677488452e-5 \\
80 6.560376765384773e-5 \\
81 5.9659128695605394e-5 \\
82 5.471447429135197e-5 \\
83 5.0222885880976656e-5 \\
84 4.590834275515616e-5 \\
85 4.141347438485633e-5 \\
86 3.761619610936848e-5 \\
87 3.4211126885645655e-5 \\
88 3.117162219594826e-5 \\
89 2.8200681863640682e-5 \\
90 2.5867534144016356e-5 \\
91 2.366545253198986e-5 \\
92 2.1726757917990546e-5 \\
93 1.9923493434833746e-5 \\
94 1.827162215352957e-5 \\
95 1.683395734037042e-5 \\
96 1.554143901847594e-5 \\
97 1.4323975591988398e-5 \\
98 1.3330248950167645e-5 \\
99 1.2430264739796989e-5 \\
100 1.1384622510564323e-5 \\
101 1.0204164713436823e-5 \\
102 9.16438149162712e-6 \\
103 8.328904454669341e-6 \\
104 7.652151909176284e-6 \\
105 6.922169005122256e-6 \\
106 6.252436020747415e-6 \\
107 5.687853863294157e-6 \\
108 5.221860153909132e-6 \\
109 4.805557481586962e-6 \\
110 4.488535777848407e-6 \\
111 4.184036063911901e-6 \\
112 3.878346897772409e-6 \\
113 3.542172375232346e-6 \\
114 3.2438580353521195e-6 \\
115 2.9870786368179096e-6 \\
116 2.733011396570708e-6 \\
117 2.4984648965010806e-6 \\
118 2.3058155855428013e-6 \\
119 2.1722623985355384e-6 \\
120 2.0439523804606892e-6 \\
121 1.8900372790383125e-6 \\
122 1.771446226988971e-6 \\
123 1.6670931603479322e-6 \\
124 1.5512904764842717e-6 \\
125 1.445886170643419e-6 \\
126 1.3387472592098541e-6 \\
127 1.2339276023577417e-6 \\
128 1.128886098256815e-6 \\
129 1.036607661805798e-6 \\
130 9.51211132561391e-7 \\
131 8.882704730209505e-7 \\
132 8.235123178800253e-7 \\
133 7.553224447705517e-7 \\
134 6.936671605689038e-7 \\
135 6.36811944926311e-7 \\
136 5.878774991009522e-7 \\
137 5.3807948981656e-7 \\
138 4.99862880838851e-7 \\
139 4.657426361683902e-7 \\
140 4.3581990239992916e-7 \\
141 4.1056927452538777e-7 \\
142 3.9050298172331566e-7 \\
143 3.6779516949994997e-7 \\
144 3.4246620985482717e-7 \\
145 3.1935999457572787e-7 \\
146 2.9707201354575555e-7 \\
147 2.8059676257081563e-7 \\
148 2.6225611071160375e-7 \\
149 2.429221379286416e-7 \\
150 2.2208373825779527e-7 \\
151 2.0176236397357607e-7 \\
152 1.8663028261560768e-7 \\
153 1.7484123109480878e-7 \\
154 1.6120993540567497e-7 \\
155 1.470037533552126e-7 \\
156 1.3511534922743568e-7 \\
157 1.251757212505537e-7 \\
158 1.1704587074012777e-7 \\
159 1.0881710948776489e-7 \\
160 1.0110114664788707e-7 \\
161 9.499957399872133e-8 \\
162 8.859617932196434e-8 \\
163 8.376823620576701e-8 \\
164 7.971387693436654e-8 \\
165 7.628728312458962e-8 \\
166 7.245222907958322e-8 \\
167 6.851295283054776e-8 \\
168 6.362735300758081e-8 \\
169 5.946754296356343e-8 \\
170 5.4986538154328e-8 \\
171 5.1270607950899145e-8 \\
172 4.7993104372198736e-8 \\
173 4.4616391315910106e-8 \\
174 4.118413574538503e-8 \\
175 3.869697840102659e-8 \\
176 3.592327759029401e-8 \\
177 3.3801659207649116e-8 \\
178 3.220588042362224e-8 \\
179 2.9942078819062824e-8 \\
180 2.8018516315124773e-8 \\
181 2.6135841663757297e-8 \\
182 2.4507082250226846e-8 \\
183 2.2728506184918995e-8 \\
184 2.119527097022924e-8 \\
185 1.9696929980721532e-8 \\
186 1.8033392663883307e-8 \\
187 1.660908296224775e-8 \\
188 1.5435379971661124e-8 \\
189 1.4227675559209427e-8 \\
190 1.3003588232765218e-8 \\
191 1.2040075473569508e-8 \\
192 1.0999704740091298e-8 \\
193 1.015620470316057e-8 \\
194 9.395435998677356e-9 \\
};

    \addplot[color=cpl3, draw opacity={1.0}, line width={1}, solid, mark=diamond, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\
    0 0.030335114671894866 \\
1 0.16069528210124412 \\
2 0.10177019620379454 \\
3 0.0219002144410316 \\
4 0.025080360029201932 \\
5 0.021873050133436784 \\
6 0.00497963947835535 \\
7 0.005431555732056401 \\
8 0.001871538158401629 \\
9 0.0007050442694646891 \\
10 0.0005194924736986172 \\
11 6.787972571056982e-5 \\
12 5.218391761576218e-5 \\
13 2.286787487181456e-5 \\
14 2.357321590644525e-5 \\
15 1.765897029439042e-5 \\
16 1.024148156291152e-5 \\
17 4.38536308627766e-6 \\
18 5.845532532684403e-7 \\
19 3.4624556262616324e-7 \\
20 2.748543836931567e-7 \\
21 1.031259420306707e-7 \\
22 2.4483791810305776e-8 \\
23 1.8653800025677157e-8 \\
24 1.9287298611030055e-8 \\
25 1.4013004195953589e-8 \\
26 6.943090513579074e-9 \\
27 2.2044553273625898e-9 \\
};

    \addplot[color=cpl4, draw opacity={1.0}, line width={1}, solid, mark=asterisk, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\0 0.030335114671894866 \\
1 0.02394352110585599 \\
2 0.020918980310513136 \\
3 0.012647050810520451 \\
4 0.009718712018518797 \\
5 0.008255707963152248 \\
6 0.007343869990683882 \\
7 0.00505677686344946 \\
8 0.0033387615977587314 \\
9 0.0020088577229298234 \\
10 0.001562757027063664 \\
11 0.0013701948356018671 \\
12 0.0013922515137758254 \\
13 0.0010854406987980641 \\
14 0.0008050844045731027 \\
15 0.0005626194725293575 \\
16 0.0004864667132966536 \\
17 0.0004468755983852488 \\
18 0.00038204460877864333 \\
19 0.0002877249116198497 \\
20 0.00018223088939296303 \\
21 0.00012919334161486974 \\
22 0.00010926870502006014 \\
23 0.00010593766076112999 \\
24 9.21822513928244e-5 \\
25 6.264932083685969e-5 \\
26 3.891713431924675e-5 \\
27 2.6989953372272297e-5 \\
28 2.152063986069394e-5 \\
29 1.7864541071947585e-5 \\
30 1.4614644401908124e-5 \\
31 1.1720838456979034e-5 \\
32 7.90275500095748e-6 \\
33 5.598895254056144e-6 \\
34 3.86888567820061e-6 \\
35 3.3111515342330703e-6 \\
36 2.8011235257578385e-6 \\
37 2.328036512415647e-6 \\
38 1.6554361743074185e-6 \\
39 1.1368403149486553e-6 \\
40 8.327715823912374e-7 \\
41 6.831912509639661e-7 \\
42 6.099441748166358e-7 \\
43 5.05794222421797e-7 \\
44 3.953635254882932e-7 \\
45 2.930983885354461e-7 \\
46 2.2144943643220794e-7 \\
47 1.914632912483877e-7 \\
48 1.721642794311e-7 \\
49 1.467862947942509e-7 \\
50 1.1068858062441951e-7 \\
51 8.246243633190874e-8 \\
52 6.210600106866848e-8 \\
53 4.56752545551997e-8 \\
54 3.7572589443752e-8 \\
55 3.269612446498027e-8 \\
56 2.7541021575017268e-8 \\
57 1.9635256338012087e-8 \\
58 1.4332740864508956e-8 \\
59 1.0889972672583573e-8 \\
60 8.859707955799411e-9 \\
61 7.05317468025223e-9 \\
};
\end{axis}

==> figs/TiO2-plt2.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{axis}[
name = tio2-2,
at={(51.5mm,0.0mm)}, %at={(tio2-1.south east)},
%xshift=3mm,
width={\plotwidth}, height={\plotheight},
xlabel={Hamiltonians}, 
xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmin={0}, xmax={950}, 
xtick align={inside}, 
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmajorgrids={true},
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis x line*={left}, 
%x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
scaled y ticks={false}, 
ymode={log}, log basis y={10}, 
ymin={5e-9}, ymax={0.2},  
yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}},
ytick={{1.0e-8,1.0e-6,0.0001,0.01}}, 
ytick align={inside},
y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ymajorgrids={true}, 
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis y line*={left},
%y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
colorbar={false}
]
\addplot[color=unia-purple, draw opacity={1.0}, line width={1.5}, solid, mark=square, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.030335114671894866 \\
60.0 0.019663878055337952 \\
115.0 0.005893227637296105 \\
172.0 0.001195922941491965 \\
230.0 0.0004762583227139151 \\
285.0 8.56076353577438e-5 \\
339.0 3.123004320896597e-5 \\
397.0 7.751740483540842e-6 \\
454.0 2.676452053517175e-6 \\
512.0 1.0152367938156228e-6 \\
569.0 1.474177584834481e-7 \\
626.0 7.290916988680072e-8 \\
682.0 2.3500688282517453e-8 \\
739.0 2.6863970285207644e-9 \\
};

\addplot[color=cpl1, draw opacity={1.0}, line width={1}, solid, mark=o, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.030335114671894866 \\
60.0 0.03536080235073944 \\
109.0 0.010125600015216004 \\
157.0 0.007650177616796511 \\
206.0 0.004992282877380707 \\
255.0 0.0004321872230870124 \\
308.0 0.00022510204036857055 \\
357.0 0.0002958063723574388 \\
404.0 8.227710559495356e-5 \\
450.0 1.801722594462262e-5 \\
502.0 1.2062205816196355e-5 \\
555.0 3.320768601188096e-6 \\
607.0 1.2642767619062088e-6 \\
659.0 3.5824122165733716e-7 \\
709.0 5.677751142759285e-7 \\
754.0 4.782385181748197e-7 \\
800.0 2.7182719924038472e-8 \\
851.0 1.722281617227768e-8 \\
903.0 7.644356412683025e-9 \\
};

    \addplot[color=cpl2, draw opacity={1.0}, line width={1}, solid, mark=|, mark repeat=2, mark phase=2]
table[row sep={\\}]
      {
    \\
    0.0 0.030335114671894866 \\
18.0 0.03544850515631958 \\
36.0 0.03462486903976248 \\
54.0 0.029708935754244742 \\
66.0 0.02569404849778185 \\
78.0 0.019772678364892386 \\
90.0 0.016365880092970575 \\
102.0 0.014263276703643323 \\
114.0 0.0128412276369294 \\
126.0 0.011549633327601026 \\
138.0 0.010440636383826323 \\
150.0 0.009476800651586913 \\
162.0 0.008709191278065416 \\
174.0 0.008127534586974114 \\
186.0 0.007718797827474172 \\
198.0 0.007297501672248238 \\
210.0 0.006869265436477416 \\
222.0 0.00632346307683629 \\
234.0 0.005746605547632224 \\
246.0 0.005280774734685621 \\
258.0 0.004895789436259123 \\
270.0 0.004454741395307383 \\
282.0 0.004059180106406766 \\
294.0 0.0036400721910455603 \\
306.0 0.0032574362916147426 \\
318.0 0.0029005321965271604 \\
330.0 0.002611898948170533 \\
342.0 0.0023939736255618677 \\
354.0 0.002189053270597513 \\
366.0 0.0020024996272982837 \\
378.0 0.0018322320570597515 \\
390.0 0.0016682989312073527 \\
402.0 0.0015363150335817183 \\
414.0 0.0014457926504555848 \\
426.0 0.0013796432922496002 \\
438.0 0.0013428941373796412 \\
450.0 0.0013209770504264732 \\
462.0 0.0012884960353638571 \\
474.0 0.0012569150012437722 \\
486.0 0.0012064264103108363 \\
498.0 0.001158097628283085 \\
510.0 0.001090558948432265 \\
522.0 0.0010189899961772126 \\
534.0 0.000943790057485597 \\
546.0 0.0008745492475056794 \\
558.0 0.0007959812394723296 \\
570.0 0.0007322119154638967 \\
582.0 0.0006786910336484725 \\
594.0 0.0006304403982144006 \\
606.0 0.000581536693485708 \\
618.0 0.0005315364389418262 \\
630.0 0.0004988113631597091 \\
642.0 0.00046742344880900977 \\
654.0 0.00043891666088830087 \\
666.0 0.0004200209659272889 \\
678.0 0.00040516637817409717 \\
690.0 0.00038381268829776235 \\
702.0 0.00036553235441093187 \\
714.0 0.0003491683012460704 \\
726.0 0.0003269548736093122 \\
738.0 0.00030316231796062516 \\
750.0 0.00027600357299000156 \\
762.0 0.0002510477657498654 \\
774.0 0.00023020374644992726 \\
786.0 0.00021047549593336155 \\
798.0 0.00019448006078701574 \\
810.0 0.00017994015904851924 \\
822.0 0.000166633849968458 \\
834.0 0.00015332044368407408 \\
846.0 0.0001423552962576541 \\
858.0 0.00013340656655209458 \\
870.0 0.00012564923625177785 \\
882.0 0.00011977461515592454 \\
894.0 0.00011198951796958063 \\
906.0 0.00010487307989439092 \\
918.0 9.826448355923884e-5 \\
930.0 9.11934361819292e-5 \\
942.0 8.444041120709028e-5 \\
954.0 7.767171746033837e-5 \\
966.0 7.133039677488452e-5 \\
978.0 6.560376765384773e-5 \\
990.0 5.9659128695605394e-5 \\
1002.0 5.471447429135197e-5 \\
1014.0 5.0222885880976656e-5 \\
1026.0 4.590834275515616e-5 \\
1038.0 4.141347438485633e-5 \\
1050.0 3.761619610936848e-5 \\
1062.0 3.4211126885645655e-5 \\
1074.0 3.117162219594826e-5 \\
1086.0 2.8200681863640682e-5 \\
1098.0 2.5867534144016356e-5 \\
1110.0 2.366545253198986e-5 \\
1122.0 2.1726757917990546e-5 \\
1134.0 1.9923493434833746e-5 \\
1146.0 1.827162215352957e-5 \\
1158.0 1.683395734037042e-5 \\
1170.0 1.554143901847594e-5 \\
1182.0 1.4323975591988398e-5 \\
1194.0 1.3330248950167645e-5 \\
1206.0 1.2430264739796989e-5 \\
1218.0 1.1384622510564323e-5 \\
1230.0 1.0204164713436823e-5 \\
1242.0 9.16438149162712e-6 \\
1254.0 8.328904454669341e-6 \\
1266.0 7.652151909176284e-6 \\
1278.0 6.922169005122256e-6 \\
1290.0 6.252436020747415e-6 \\
1302.0 5.687853863294157e-6 \\
1314.0 5.221860153909132e-6 \\
1326.0 4.805557481586962e-6 \\
1338.0 4.488535777848407e-6 \\
1350.0 4.184036063911901e-6 \\
1362.0 3.878346897772409e-6 \\
1374.0 3.542172375232346e-6 \\
1386.0 3.2438580353521195e-6 \\
1398.0 2.9870786368179096e-6 \\
1410.0 2.733011396570708e-6 \\
1422.0 2.4984648965010806e-6 \\
1434.0 2.3058155855428013e-6 \\
1446.0 2.1722623985355384e-6 \\
1458.0 2.0439523804606892e-6 \\
1470.0 1.8900372790383125e-6 \\
1482.0 1.771446226988971e-6 \\
1494.0 1.6670931603479322e-6 \\
1506.0 1.5512904764842717e-6 \\
1518.0 1.445886170643419e-6 \\
1530.0 1.3387472592098541e-6 \\
1542.0 1.2339276023577417e-6 \\
1554.0 1.128886098256815e-6 \\
1566.0 1.036607661805798e-6 \\
1578.0 9.51211132561391e-7 \\
1590.0 8.882704730209505e-7 \\
1602.0 8.235123178800253e-7 \\
1614.0 7.553224447705517e-7 \\
1626.0 6.936671605689038e-7 \\
1638.0 6.36811944926311e-7 \\
1650.0 5.878774991009522e-7 \\
1662.0 5.3807948981656e-7 \\
1674.0 4.99862880838851e-7 \\
1686.0 4.657426361683902e-7 \\
1698.0 4.3581990239992916e-7 \\
1710.0 4.1056927452538777e-7 \\
1722.0 3.9050298172331566e-7 \\
1734.0 3.6779516949994997e-7 \\
1746.0 3.4246620985482717e-7 \\
1758.0 3.1935999457572787e-7 \\
1770.0 2.9707201354575555e-7 \\
1782.0 2.8059676257081563e-7 \\
1794.0 2.6225611071160375e-7 \\
1806.0 2.429221379286416e-7 \\
1818.0 2.2208373825779527e-7 \\
1830.0 2.0176236397357607e-7 \\
1842.0 1.8663028261560768e-7 \\
1854.0 1.7484123109480878e-7 \\
1866.0 1.6120993540567497e-7 \\
1878.0 1.470037533552126e-7 \\
1890.0 1.3511534922743568e-7 \\
1902.0 1.251757212505537e-7 \\
1914.0 1.1704587074012777e-7 \\
1926.0 1.0881710948776489e-7 \\
1938.0 1.0110114664788707e-7 \\
1950.0 9.499957399872133e-8 \\
1962.0 8.859617932196434e-8 \\
1974.0 8.376823620576701e-8 \\
1986.0 7.971387693436654e-8 \\
1998.0 7.628728312458962e-8 \\
2010.0 7.245222907958322e-8 \\
2022.0 6.851295283054776e-8 \\
2034.0 6.362735300758081e-8 \\
2046.0 5.946754296356343e-8 \\
2058.0 5.4986538154328e-8 \\
2070.0 5.1270607950899145e-8 \\
2082.0 4.7993104372198736e-8 \\
2094.0 4.4616391315910106e-8 \\
2106.0 4.118413574538503e-8 \\
2118.0 3.869697840102659e-8 \\
2130.0 3.592327759029401e-8 \\
2142.0 3.3801659207649116e-8 \\
2154.0 3.220588042362224e-8 \\
2166.0 2.9942078819062824e-8 \\
2178.0 2.8018516315124773e-8 \\
2190.0 2.6135841663757297e-8 \\
2202.0 2.4507082250226846e-8 \\
2214.0 2.2728506184918995e-8 \\
2226.0 2.119527097022924e-8 \\
2238.0 1.9696929980721532e-8 \\
2250.0 1.8033392663883307e-8 \\
2262.0 1.660908296224775e-8 \\
2274.0 1.5435379971661124e-8 \\
2286.0 1.4227675559209427e-8 \\
2298.0 1.3003588232765218e-8 \\
2310.0 1.2040075473569508e-8 \\
2322.0 1.0999704740091298e-8 \\
2334.0 1.015620470316057e-8 \\
2346.0 9.395435998677356e-9 \\
};

    \addplot[color=cpl3, draw opacity={1.0}, line width={1}, solid, mark=diamond, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.030335114671894866 \\
72.625 0.16069528210124412 \\
110.3125 0.10177019620379454 \\
163.5625 0.0219002144410316 \\
207.5 0.025080360029201932 \\
221.75 0.021873050133436784 \\
254.375 0.00497963947835535 \\
276.6875 0.005431555732056401 \\
308.6875 0.001871538158401629 \\
328.8125 0.0007050442694646891 \\
354.375 0.0005194924736986172 \\
391.9375 6.787972571056982e-5 \\
416.9375 5.218391761576218e-5 \\
447.9375 2.286787487181456e-5 \\
473.625 2.357321590644525e-5 \\
495.8125 1.765897029439042e-5 \\
520.875 1.024148156291152e-5 \\
548.625 4.38536308627766e-6 \\
583.625 5.845532532684403e-7 \\
611.9375 3.4624556262616324e-7 \\
629.5 2.748543836931567e-7 \\
659.4375 1.031259420306707e-7 \\
685.3125 2.4483791810305776e-8 \\
699.5625 1.8653800025677157e-8 \\
714.6875 1.9287298611030055e-8 \\
736.0 1.4013004195953589e-8 \\
762.5 6.943090513579074e-9 \\
788.6875 2.2044553273625898e-9 \\
};

    \addplot[color=cpl4, draw opacity={1.0}, line width={1}, solid, mark=asterisk, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\0.0 0.030335114671894866 \\
24.0 0.02394352110585599 \\
36.0 0.020918980310513136 \\
48.0 0.012647050810520451 \\
60.0 0.009718712018518797 \\
72.0 0.008255707963152248 \\
84.0 0.007343869990683882 \\
96.0 0.00505677686344946 \\
108.0 0.0033387615977587314 \\
120.0 0.0020088577229298234 \\
132.0 0.001562757027063664 \\
144.0 0.0013701948356018671 \\
156.0 0.0013922515137758254 \\
168.0 0.0010854406987980641 \\
180.0 0.0008050844045731027 \\
192.0 0.0005626194725293575 \\
204.0 0.0004864667132966536 \\
216.0 0.0004468755983852488 \\
228.0 0.00038204460877864333 \\
240.0 0.0002877249116198497 \\
252.0 0.00018223088939296303 \\
264.0 0.00012919334161486974 \\
276.0 0.00010926870502006014 \\
288.0 0.00010593766076112999 \\
300.0 9.21822513928244e-5 \\
312.0 6.264932083685969e-5 \\
324.0 3.891713431924675e-5 \\
336.0 2.6989953372272297e-5 \\
348.0 2.152063986069394e-5 \\
360.0 1.7864541071947585e-5 \\
372.0 1.4614644401908124e-5 \\
384.0 1.1720838456979034e-5 \\
396.0 7.90275500095748e-6 \\
408.0 5.598895254056144e-6 \\
420.0 3.86888567820061e-6 \\
432.0 3.3111515342330703e-6 \\
444.0 2.8011235257578385e-6 \\
456.0 2.328036512415647e-6 \\
468.0 1.6554361743074185e-6 \\
480.0 1.1368403149486553e-6 \\
492.0 8.327715823912374e-7 \\
504.0 6.831912509639661e-7 \\
516.0 6.099441748166358e-7 \\
528.0 5.05794222421797e-7 \\
540.0 3.953635254882932e-7 \\
552.0 2.930983885354461e-7 \\
564.0 2.2144943643220794e-7 \\
576.0 1.914632912483877e-7 \\
588.0 1.721642794311e-7 \\
600.0 1.467862947942509e-7 \\
612.0 1.1068858062441951e-7 \\
624.0 8.246243633190874e-8 \\
636.0 6.210600106866848e-8 \\
648.0 4.56752545551997e-8 \\
660.0 3.7572589443752e-8 \\
672.0 3.269612446498027e-8 \\
684.0 2.7541021575017268e-8 \\
696.0 1.9635256338012087e-8 \\
708.0 1.4332740864508956e-8 \\
720.0 1.0889972672583573e-8 \\
732.0 8.859707955799411e-9 \\
744.0 7.05317468025223e-9 \\
};
\end{axis}

==> figs/TiO2-plt3.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{axis}[
name = tio2-3, 
at={(103.0mm,0.0mm)}, %at={(tio2-2.south east)},
%xshift=3mm,
width={\plotwidth}, height={\plotheight},
legend cell align={left}, legend columns={5},
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(-2.25 , 1.05)}, anchor={south west}},
xlabel={CPU time (s)}, 
%xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmin={0}, xmax={700}, 
xtick align={inside}, 
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmajorgrids={true},
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis x line*={left}, 
%x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
scaled y ticks={false}, 
ymode={log}, log basis y={10}, 
ymin={5e-9}, ymax={0.2}, 
yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}},
ytick={{1.0e-8,1.0e-6,0.0001,0.01}}, ytick align={inside}, 
y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ymajorgrids={true}, 
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis y line*={left}, 
%y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
colorbar={false}
]

\addplot[color=unia-purple, draw opacity={1.0}, line width={1.5}, solid, mark=square, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.030335114671894866 \\
23.962472582 0.019663878055337952 \\
46.164847761000004 0.005893227637296105 \\
69.07352898500001 0.001195922941491965 \\
92.287854291 0.0004762583227139151 \\
114.42236757500001 8.56076353577438e-5 \\
136.02105469600002 3.123004320896597e-5 \\
158.980269708 7.751740483540842e-6 \\
181.533175728 2.676452053517175e-6 \\
204.538524609 1.0152367938156228e-6 \\
227.46654040700002 1.474177584834481e-7 \\
250.16380175700002 7.290916988680072e-8 \\
272.683073778 2.3500688282517453e-8 \\
295.532363812 2.6863970285207644e-9 \\
};
\addlegendentry {EARCG$ \qquad$}

\addplot[color=cpl1, draw opacity={1.0}, line width={1}, solid, mark=o, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.030335114671894866 \\
23.781628169 0.03536080235073944 \\
42.058220756000004 0.010125600015216004 \\
60.114637194000004 0.007650177616796511 \\
78.51853500600001 0.004992282877380707 \\
97.12794249000001 0.0004321872230870124 \\
117.09477069500001 0.00022510204036857055 \\
135.759714159 0.0002958063723574388 \\
154.41899103900002 8.227710559495356e-5 \\
173.230923732 1.801722594462262e-5 \\
193.47861441100002 1.2062205816196355e-5 \\
213.44224999500003 3.320768601188096e-6 \\
232.895354612 1.2642767619062088e-6 \\
252.29345850200002 3.5824122165733716e-7 \\
270.901656462 5.677751142759285e-7 \\
287.99934964600004 4.782385181748197e-7 \\
305.529999421 2.7182719924038472e-8 \\
324.482976187 1.722281617227768e-8 \\
343.940304797 7.644356412683025e-9 \\
};
\addlegendentry {EARGD$ \qquad$}

    \addplot[color=cpl2, draw opacity={1.0}, line width={1}, solid, mark=|, mark repeat=2, mark phase=2]
table[row sep={\\}]
      {
    \\
    0.0 0.030335114671894866 \\
7.964792630000001 0.03544850515631958 \\
17.372664489 0.03462486903976248 \\
26.703932595 0.029708935754244742 \\
32.590351866 0.02569404849778185 \\
38.336157938 0.019772678364892386 \\
44.037191991 0.016365880092970575 \\
49.75522757700001 0.014263276703643323 \\
55.43681749300001 0.0128412276369294 \\
61.132060578 0.011549633327601026 \\
66.82728737100001 0.010440636383826323 \\
72.587462067 0.009476800651586913 \\
78.31671370800001 0.008709191278065416 \\
84.07596051600001 0.008127534586974114 \\
89.83816321900001 0.007718797827474172 \\
95.47242376400001 0.007297501672248238 \\
101.14572493700001 0.006869265436477416 \\
106.81735524800001 0.00632346307683629 \\
112.47499317100001 0.005746605547632224 \\
118.132037291 0.005280774734685621 \\
123.80105499000001 0.004895789436259123 \\
129.54768645000001 0.004454741395307383 \\
135.269987487 0.004059180106406766 \\
140.985492827 0.0036400721910455603 \\
146.722052791 0.0032574362916147426 \\
152.43777745100002 0.0029005321965271604 \\
158.134190076 0.002611898948170533 \\
163.84649251000002 0.0023939736255618677 \\
169.553262254 0.002189053270597513 \\
175.268483798 0.0020024996272982837 \\
180.96370536900002 0.0018322320570597515 \\
186.664866923 0.0016682989312073527 \\
192.41561486900002 0.0015363150335817183 \\
198.249787878 0.0014457926504555848 \\
203.99243059100002 0.0013796432922496002 \\
209.835839582 0.0013428941373796412 \\
215.627809646 0.0013209770504264732 \\
221.33708465900003 0.0012884960353638571 \\
227.07226568700003 0.0012569150012437722 \\
232.75852199500002 0.0012064264103108363 \\
238.43101995400002 0.001158097628283085 \\
244.087943579 0.001090558948432265 \\
249.745896304 0.0010189899961772126 \\
255.43089525000002 0.000943790057485597 \\
261.099484266 0.0008745492475056794 \\
266.744766059 0.0007959812394723296 \\
272.461149103 0.0007322119154638967 \\
278.261361935 0.0006786910336484725 \\
284.231807714 0.0006304403982144006 \\
289.937818016 0.000581536693485708 \\
295.789685857 0.0005315364389418262 \\
301.621266231 0.0004988113631597091 \\
307.50609552000003 0.00046742344880900977 \\
313.26660625700003 0.00043891666088830087 \\
319.056596518 0.0004200209659272889 \\
324.857755196 0.00040516637817409717 \\
330.632026504 0.00038381268829776235 \\
336.454694973 0.00036553235441093187 \\
342.30238745900004 0.0003491683012460704 \\
348.044142319 0.0003269548736093122 \\
353.89321619500004 0.00030316231796062516 \\
359.617522713 0.00027600357299000156 \\
365.332565013 0.0002510477657498654 \\
371.11346340700004 0.00023020374644992726 \\
376.858055662 0.00021047549593336155 \\
382.61096959500003 0.00019448006078701574 \\
388.35607630100003 0.00017994015904851924 \\
394.07921133800005 0.000166633849968458 \\
399.830058396 0.00015332044368407408 \\
405.54263137000004 0.0001423552962576541 \\
411.26502778900004 0.00013340656655209458 \\
417.00049080800005 0.00012564923625177785 \\
422.756383169 0.00011977461515592454 \\
428.45365380100003 0.00011198951796958063 \\
434.18192368700005 0.00010487307989439092 \\
439.903739352 9.826448355923884e-5 \\
445.688827268 9.11934361819292e-5 \\
451.404850843 8.444041120709028e-5 \\
457.16556544900004 7.767171746033837e-5 \\
462.83148492900006 7.133039677488452e-5 \\
468.48608277700004 6.560376765384773e-5 \\
474.220700233 5.9659128695605394e-5 \\
479.970650067 5.471447429135197e-5 \\
485.79306534700004 5.0222885880976656e-5 \\
491.48781589000004 4.590834275515616e-5 \\
497.260535068 4.141347438485633e-5 \\
502.935049035 3.761619610936848e-5 \\
508.63428998300003 3.4211126885645655e-5 \\
514.351995288 3.117162219594826e-5 \\
520.04783377 2.8200681863640682e-5 \\
525.7695071190001 2.5867534144016356e-5 \\
531.487558096 2.366545253198986e-5 \\
537.139178592 2.1726757917990546e-5 \\
542.767340449 1.9923493434833746e-5 \\
548.409016308 1.827162215352957e-5 \\
554.125368235 1.683395734037042e-5 \\
559.7880577430001 1.554143901847594e-5 \\
565.423415504 1.4323975591988398e-5 \\
571.230576572 1.3330248950167645e-5 \\
576.9729362200001 1.2430264739796989e-5 \\
582.6485134210001 1.1384622510564323e-5 \\
588.3241207130001 1.0204164713436823e-5 \\
594.059471827 9.16438149162712e-6 \\
599.834091194 8.328904454669341e-6 \\
605.500197728 7.652151909176284e-6 \\
611.1770185180001 6.922169005122256e-6 \\
616.8545058550001 6.252436020747415e-6 \\
622.577829448 5.687853863294157e-6 \\
628.272712594 5.221860153909132e-6 \\
633.9723990250001 4.805557481586962e-6 \\
639.661103176 4.488535777848407e-6 \\
645.3299630360001 4.184036063911901e-6 \\
651.0101872050001 3.878346897772409e-6 \\
656.713791953 3.542172375232346e-6 \\
662.425541089 3.2438580353521195e-6 \\
668.160627716 2.9870786368179096e-6 \\
673.855368663 2.733011396570708e-6 \\
679.572674195 2.4984648965010806e-6 \\
685.2498259910001 2.3058155855428013e-6 \\
690.9936338990001 2.1722623985355384e-6 \\
696.7015722670001 2.0439523804606892e-6 \\
702.403726233 1.8900372790383125e-6 \\
708.115263869 1.771446226988971e-6 \\
713.830730357 1.6670931603479322e-6 \\
719.5913886950001 1.5512904764842717e-6 \\
725.3507822920001 1.445886170643419e-6 \\
731.09428114 1.3387472592098541e-6 \\
736.862945331 1.2339276023577417e-6 \\
742.63724774 1.128886098256815e-6 \\
748.402276194 1.036607661805798e-6 \\
754.087114712 9.51211132561391e-7 \\
759.7596069140001 8.882704730209505e-7 \\
765.447376447 8.235123178800253e-7 \\
771.1188778080001 7.553224447705517e-7 \\
776.7753726110001 6.936671605689038e-7 \\
782.428856009 6.36811944926311e-7 \\
788.096216666 5.878774991009522e-7 \\
793.83072898 5.3807948981656e-7 \\
799.560070491 4.99862880838851e-7 \\
805.393492165 4.657426361683902e-7 \\
811.116735499 4.3581990239992916e-7 \\
816.8320509040001 4.1056927452538777e-7 \\
822.497530576 3.9050298172331566e-7 \\
828.1589787070001 3.6779516949994997e-7 \\
833.8064591880001 3.4246620985482717e-7 \\
839.486041848 3.1935999457572787e-7 \\
845.1805229480001 2.9707201354575555e-7 \\
850.891651806 2.8059676257081563e-7 \\
856.5636421730001 2.6225611071160375e-7 \\
862.233170459 2.429221379286416e-7 \\
867.985396215 2.2208373825779527e-7 \\
873.67103466 2.0176236397357607e-7 \\
879.3529896160001 1.8663028261560768e-7 \\
885.038974571 1.7484123109480878e-7 \\
890.707647035 1.6120993540567497e-7 \\
896.48591491 1.470037533552126e-7 \\
902.2291895870001 1.3511534922743568e-7 \\
907.952106551 1.251757212505537e-7 \\
913.614714958 1.1704587074012777e-7 \\
919.314562719 1.0881710948776489e-7 \\
925.034078829 1.0110114664788707e-7 \\
930.76556913 9.499957399872133e-8 \\
936.482395665 8.859617932196434e-8 \\
942.18440524 8.376823620576701e-8 \\
947.876614665 7.971387693436654e-8 \\
953.583812508 7.628728312458962e-8 \\
959.317981474 7.245222907958322e-8 \\
965.0057602270001 6.851295283054776e-8 \\
970.702278564 6.362735300758081e-8 \\
976.381649186 5.946754296356343e-8 \\
982.080319902 5.4986538154328e-8 \\
987.780308404 5.1270607950899145e-8 \\
993.489722485 4.7993104372198736e-8 \\
999.1675624100001 4.4616391315910106e-8 \\
1004.899165021 4.118413574538503e-8 \\
1010.6174604880001 3.869697840102659e-8 \\
1016.359821387 3.592327759029401e-8 \\
1022.0977390500001 3.3801659207649116e-8 \\
1027.8071286240001 3.220588042362224e-8 \\
1033.515750164 2.9942078819062824e-8 \\
1039.2069608220002 2.8018516315124773e-8 \\
1044.880836886 2.6135841663757297e-8 \\
1050.563350582 2.4507082250226846e-8 \\
1056.237544174 2.2728506184918995e-8 \\
1061.939716397 2.119527097022924e-8 \\
1067.6632823740001 1.9696929980721532e-8 \\
1073.353188389 1.8033392663883307e-8 \\
1079.066410249 1.660908296224775e-8 \\
1084.7476402050002 1.5435379971661124e-8 \\
1090.4504229010001 1.4227675559209427e-8 \\
1096.152016721 1.3003588232765218e-8 \\
1101.890302702 1.2040075473569508e-8 \\
1107.703929879 1.0999704740091298e-8 \\
1113.386251034 1.015620470316057e-8 \\
1119.0799592760002 9.395435998677356e-9 \\
};
\addlegendentry {L2RCG$ \qquad$}

    \addplot[color=cpl3, draw opacity={1.0}, line width={1}, solid, mark=diamond, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.030335114671894866 \\
29.287513176 0.16069528210124412 \\
46.35498975 0.10177019620379454 \\
68.96966857000001 0.0219002144410316 \\
88.26005226800001 0.025080360029201932 \\
97.048727326 0.021873050133436784 \\
112.970710202 0.00497963947835535 \\
124.47892206600001 0.005431555732056401 \\
139.536023806 0.001871538158401629 \\
150.374903432 0.0007050442694646891 \\
163.033831205 0.0005194924736986172 \\
180.234264478 6.787972571056982e-5 \\
192.77675357500001 5.218391761576218e-5 \\
207.46833352200002 2.286787487181456e-5 \\
220.040643646 2.357321590644525e-5 \\
231.29403315300002 1.765897029439042e-5 \\
243.77773218800002 1.024148156291152e-5 \\
256.959413573 4.38536308627766e-6 \\
272.66826927700004 5.845532532684403e-7 \\
286.061298765 3.4624556262616324e-7 \\
295.710570791 2.748543836931567e-7 \\
310.04182592200004 1.031259420306707e-7 \\
322.694618805 2.4483791810305776e-8 \\
331.29269308600004 1.8653800025677157e-8 \\
340.149133865 1.9287298611030055e-8 \\
351.158095175 1.4013004195953589e-8 \\
364.034812149 6.943090513579074e-9 \\
376.961575024 2.2044553273625898e-9 \\
};
\addlegendentry {SCF$ \qquad$}

    \addplot[color=cpl4, draw opacity={1.0}, line width={1}, solid, mark=asterisk, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\0.0 0.030335114671894866 \\
18.004823573 0.02394352110585599 \\
28.667228172 0.020918980310513136 \\
39.311302945 0.012647050810520451 \\
49.904388637000004 0.009718712018518797 \\
60.510456363 0.008255707963152248 \\
71.10365303200001 0.007343869990683882 \\
81.68460485300001 0.00505677686344946 \\
92.246639755 0.0033387615977587314 \\
102.833158236 0.0020088577229298234 \\
113.41986604600001 0.001562757027063664 \\
124.01467199800001 0.0013701948356018671 \\
134.5746824 0.0013922515137758254 \\
145.17460313400002 0.0010854406987980641 \\
155.76371393000002 0.0008050844045731027 \\
166.371826333 0.0005626194725293575 \\
176.99806827 0.0004864667132966536 \\
187.64816203 0.0004468755983852488 \\
198.28342307000003 0.00038204460877864333 \\
208.910560217 0.0002877249116198497 \\
219.50337105900002 0.00018223088939296303 \\
230.10002755000002 0.00012919334161486974 \\
240.680247651 0.00010926870502006014 \\
251.28904161900002 0.00010593766076112999 \\
261.85901034100004 9.21822513928244e-5 \\
272.44782711100004 6.264932083685969e-5 \\
283.058393335 3.891713431924675e-5 \\
293.676343234 2.6989953372272297e-5 \\
304.267094535 2.152063986069394e-5 \\
314.847394224 1.7864541071947585e-5 \\
325.43392823 1.4614644401908124e-5 \\
336.05510103700004 1.1720838456979034e-5 \\
346.653369182 7.90275500095748e-6 \\
357.250385069 5.598895254056144e-6 \\
367.85110585200005 3.86888567820061e-6 \\
378.488263189 3.3111515342330703e-6 \\
389.101618909 2.8011235257578385e-6 \\
399.732552412 2.328036512415647e-6 \\
410.326005665 1.6554361743074185e-6 \\
420.94722107800004 1.1368403149486553e-6 \\
431.578996866 8.327715823912374e-7 \\
442.18574570600003 6.831912509639661e-7 \\
452.80647313500003 6.099441748166358e-7 \\
463.460909134 5.05794222421797e-7 \\
474.07154367000004 3.953635254882932e-7 \\
484.66437688400003 2.930983885354461e-7 \\
495.24789094700003 2.2144943643220794e-7 \\
505.85272787800005 1.914632912483877e-7 \\
516.4524186670001 1.721642794311e-7 \\
527.083708948 1.467862947942509e-7 \\
537.717899072 1.1068858062441951e-7 \\
548.33810839 8.246243633190874e-8 \\
558.945586758 6.210600106866848e-8 \\
569.56221164 4.56752545551997e-8 \\
580.195692169 3.7572589443752e-8 \\
590.815315046 3.269612446498027e-8 \\
601.4605797610001 2.7541021575017268e-8 \\
612.073076117 1.9635256338012087e-8 \\
622.6556430840001 1.4332740864508956e-8 \\
633.286448926 1.0889972672583573e-8 \\
643.8807752920001 8.859707955799411e-9 \\
654.46902047 7.05317468025223e-9 \\
};
\addlegendentry{LBFGS}
\end{axis}


==> figs/silicon-plt1.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }


\begin{axis}[
name = silicon1,
at={(0.0mm,0.0mm)},
width={\plotwidth}, height={\plotheight}, 
xlabel={Iterations}, 
%xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%x tick label style={font={{\fontsize{8 pt}{11 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmin={0}, xmax={30}, 
xtick align={inside}, 
xmajorgrids={true}, 
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis x line*={left}, 
%x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
scaled y ticks={false}, 
ylabel={$\|R^{(m)}\|_F$}, 
ylabel style={font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
ymode={log}, log basis y={10}, 
ymin={5e-9}, ymax={0.2}, 
yticklabels=\empty, %yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}}, 
ytick={{1.0e-8,1.0e-6,0.0001,0.01}}, 
ytick align={inside}, 
%y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
ymajorgrids={true},
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis y line*={left}, 
%y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
colorbar={false}
]

\addplot[color=unia-purple, draw opacity={1.0}, line width={1.5}, solid, mark=square, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0 0.07952763828001923 \\
1 0.003640662762086863 \\
2 0.000581085190163284 \\
3 1.7274551062258736e-5 \\
4 2.1426977415352274e-6 \\
5 2.4725573628428215e-7 \\
6 1.720944897604908e-8 \\
7 5.460654298077895e-10 \\
};

\addplot[color=cpl1, draw opacity={1.0}, line width={1}, solid, mark=o, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0 0.07952763828001923 \\
1 0.003640662762086863 \\
2 0.0009963442919841965 \\
3 5.94749658471245e-5 \\
4 7.896543742392376e-6 \\
5 2.09488566270105e-6 \\
6 8.088654121203195e-8 \\
7 4.894990587913975e-9 \\
};

    \addplot[color=cpl2, draw opacity={1.0}, line width={1}, solid, mark=|, mark repeat=2, mark phase=2]
table[row sep={\\}]
      {
    \\
    0 0.07952763828001923 \\
1 0.08692498693968086 \\
2 0.0717820452237402 \\
3 0.05923506635383784 \\
4 0.04568088364542617 \\
5 0.037876706561778724 \\
6 0.03403750128353163 \\
7 0.03175569126264674 \\
8 0.028856473192861446 \\
9 0.02478629669947618 \\
10 0.02139382587341938 \\
11 0.018547730622794464 \\
12 0.016355641841361162 \\
13 0.01457968032720044 \\
14 0.013156095936498073 \\
15 0.011806136943779659 \\
16 0.010516765732818657 \\
17 0.009068800529681504 \\
18 0.007678115610052347 \\
19 0.0065720757049602995 \\
20 0.005761981138397605 \\
21 0.005198642692827996 \\
22 0.004797646194898956 \\
23 0.004373982843415201 \\
24 0.003917324558918743 \\
25 0.003469697284755493 \\
26 0.0030329596817565163 \\
27 0.0026905604886783836 \\
28 0.0024067473081049538 \\
29 0.0021667377031614403 \\
30 0.001977807200160992 \\
31 0.001788141079149819 \\
32 0.0016386920712307478 \\
33 0.0015098267597637605 \\
34 0.0013631774036882858 \\
35 0.0012274405099960074 \\
36 0.001107728308850681 \\
37 0.001009907187053467 \\
38 0.0009414032232838619 \\
39 0.0008896781857227639 \\
40 0.000848003083252443 \\
41 0.0008189791263007692 \\
42 0.0007801739105197104 \\
43 0.0007347632979382547 \\
44 0.0006907706912073304 \\
45 0.0006553451865587153 \\
46 0.0006172023317776181 \\
47 0.000583119917488437 \\
48 0.0005506190722714602 \\
49 0.0005087748608089967 \\
50 0.00046550057485192494 \\
51 0.00041625173909033057 \\
52 0.00037612461637198685 \\
53 0.0003404890901074389 \\
54 0.0003116239494612655 \\
55 0.00028459625127900696 \\
56 0.00026050484711647446 \\
57 0.00023925203777669894 \\
58 0.00021504972436908631 \\
59 0.0001929232750592563 \\
60 0.00017191214036453822 \\
61 0.0001539199905697635 \\
62 0.0001394210052777111 \\
63 0.00012447804781728054 \\
64 0.00011212023356855171 \\
65 0.00010111624205482681 \\
66 9.159436668269509e-5 \\
67 8.315159911794635e-5 \\
68 7.568068513103377e-5 \\
69 6.91803791065654e-5 \\
70 6.274615909435801e-5 \\
71 5.672641264041971e-5 \\
72 5.213093726056359e-5 \\
73 4.900397457591007e-5 \\
74 4.631368331908214e-5 \\
75 4.388550590231333e-5 \\
76 4.059820221843185e-5 \\
77 3.7513847584416435e-5 \\
78 3.52230614189692e-5 \\
79 3.2728384197680434e-5 \\
80 3.110628390624551e-5 \\
81 2.893320320737647e-5 \\
82 2.7032008576532294e-5 \\
83 2.5142326335536702e-5 \\
84 2.3207619373365465e-5 \\
85 2.1536498090057516e-5 \\
86 2.0151022075160345e-5 \\
87 1.8649318044088496e-5 \\
88 1.744165380442338e-5 \\
89 1.6216129087192333e-5 \\
90 1.4957607830768397e-5 \\
91 1.3529304506863862e-5 \\
92 1.2377570838467982e-5 \\
93 1.1260865310442447e-5 \\
94 1.0114031309798533e-5 \\
95 9.152729152529875e-6 \\
96 8.088924868743557e-6 \\
97 7.476138922229348e-6 \\
98 6.948221192284723e-6 \\
99 6.32207151309887e-6 \\
100 5.810182666295277e-6 \\
};

    \addplot[color=cpl3, draw opacity={1.0}, line width={1}, solid, mark=diamond, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\
    0 0.07952763828001923 \\
1 0.12893725317567875 \\
2 0.08054244118795088 \\
3 0.026600558687113734 \\
4 0.0030954432418888733 \\
5 0.0011033984790520708 \\
6 0.000425203289829024 \\
7 1.4815006321120977e-5 \\
8 3.7793131707142958e-6 \\
9 1.4887599971880954e-6 \\
10 5.474512799013683e-7 \\
11 3.007635431783204e-8 \\
12 8.068317825399006e-9 \\
13 4.304868154996554e-9 \\
};

    \addplot[color=cpl4, draw opacity={1.0}, line width={1}, solid, mark=asterisk, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\0 0.07952763828001923 \\
1 0.058329767116307926 \\
2 0.039798892409636244 \\
3 0.017805048515566677 \\
4 0.011528001940082815 \\
5 0.006948851130300159 \\
6 0.004233476436237086 \\
7 0.0023182806030574835 \\
8 0.0014205282915731611 \\
9 0.0008150285950397912 \\
10 0.0004548815823840144 \\
11 0.00027603513489712005 \\
12 0.00016030650103703606 \\
13 0.00010244497311644544 \\
14 5.925955266030251e-5 \\
15 3.4340292534034424e-5 \\
16 2.0877631354642103e-5 \\
17 1.2385292559899828e-5 \\
18 7.651625450363235e-6 \\
19 4.802576794391758e-6 \\
20 3.007914473851147e-6 \\
21 1.8628917432171206e-6 \\
22 1.171449846388138e-6 \\
23 7.354057375278773e-7 \\
24 4.699879769780677e-7 \\
25 2.661941890748651e-7 \\
26 1.5985203908809032e-7 \\
27 9.234193837237451e-8 \\
28 5.07289986634458e-8 \\
29 2.869390629966284e-8 \\
30 1.5604452373072072e-8 \\
31 8.888796301223622e-9 \\
32 4.866734199222215e-9 \\
};
\end{axis}

==> figs/silicon-plt2.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{axis}[
name = silicon2,
at={(51.5mm,0.0mm)}, %at={(silicon1.south east)},
%xshift=3mm,
width={\plotwidth}, height={\plotheight},
xlabel={Hamiltonians}, 
%xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmin={0}, xmax={1250}, 
xticklabels={{$0$,$500$,$1000$}}, 
xtick={{0,500,1000}}, 
xtick align={inside}, 
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmajorgrids={true}, 
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis x line*={left}, 
%x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
scaled y ticks={false}, 
ymode={log}, log basis y={10}, ymajorgrids={true}, 
ymin={5e-9}, ymax={0.2},  ytick={{1.0e-8,1.0e-6,0.0001,0.01}}, 
ytick align={inside}, 
yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}}, %yticklabel={\empty},
ytick={{1.0e-8,1.0e-6,0.0001,0.01}}, 
y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis y line*={left}, 
%y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
colorbar={false}
]
\addplot[color=unia-purple, draw opacity={1.0}, line width={1.5}, solid, mark=square, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.07952763828001923 \\
152.0 0.003640662762086863 \\
292.0 0.000581085190163284 \\
423.0 1.7274551062258736e-5 \\
552.0 2.1426977415352274e-6 \\
701.0 2.4725573628428215e-7 \\
847.0 1.720944897604908e-8 \\
967.0 5.460654298077895e-10 \\
};

\addplot[color=cpl1, draw opacity={1.0}, line width={1}, solid, mark=o, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.07952763828001923 \\
152.0 0.003640662762086863 \\
276.0 0.0009963442919841965 \\
403.0 5.94749658471245e-5 \\
536.0 7.896543742392376e-6 \\
655.0 2.09488566270105e-6 \\
775.0 8.088654121203195e-8 \\
896.0 4.894990587913975e-9 \\
};

    \addplot[color=cpl2, draw opacity={1.0}, line width={1}, solid, mark=|, mark repeat=2, mark phase=2]
table[row sep={\\}]
      {
    \\
    0.0 0.07952763828001923 \\
48.0 0.08692498693968086 \\
80.0 0.0717820452237402 \\
112.0 0.05923506635383784 \\
144.0 0.04568088364542617 \\
176.0 0.037876706561778724 \\
208.0 0.03403750128353163 \\
240.0 0.03175569126264674 \\
272.0 0.028856473192861446 \\
304.0 0.02478629669947618 \\
336.0 0.02139382587341938 \\
368.0 0.018547730622794464 \\
400.0 0.016355641841361162 \\
432.0 0.01457968032720044 \\
464.0 0.013156095936498073 \\
496.0 0.011806136943779659 \\
528.0 0.010516765732818657 \\
560.0 0.009068800529681504 \\
592.0 0.007678115610052347 \\
624.0 0.0065720757049602995 \\
656.0 0.005761981138397605 \\
688.0 0.005198642692827996 \\
720.0 0.004797646194898956 \\
752.0 0.004373982843415201 \\
784.0 0.003917324558918743 \\
816.0 0.003469697284755493 \\
848.0 0.0030329596817565163 \\
880.0 0.0026905604886783836 \\
912.0 0.0024067473081049538 \\
944.0 0.0021667377031614403 \\
976.0 0.001977807200160992 \\
1008.0 0.001788141079149819 \\
1040.0 0.0016386920712307478 \\
1072.0 0.0015098267597637605 \\
1104.0 0.0013631774036882858 \\
1136.0 0.0012274405099960074 \\
1168.0 0.001107728308850681 \\
1200.0 0.001009907187053467 \\
1232.0 0.0009414032232838619 \\
1264.0 0.0008896781857227639 \\
1296.0 0.000848003083252443 \\
1328.0 0.0008189791263007692 \\
1360.0 0.0007801739105197104 \\
1392.0 0.0007347632979382547 \\
1424.0 0.0006907706912073304 \\
1456.0 0.0006553451865587153 \\
1488.0 0.0006172023317776181 \\
1520.0 0.000583119917488437 \\
1552.0 0.0005506190722714602 \\
1584.0 0.0005087748608089967 \\
1616.0 0.00046550057485192494 \\
1648.0 0.00041625173909033057 \\
1680.0 0.00037612461637198685 \\
1712.0 0.0003404890901074389 \\
1744.0 0.0003116239494612655 \\
1776.0 0.00028459625127900696 \\
1808.0 0.00026050484711647446 \\
1840.0 0.00023925203777669894 \\
1872.0 0.00021504972436908631 \\
1904.0 0.0001929232750592563 \\
1936.0 0.00017191214036453822 \\
1968.0 0.0001539199905697635 \\
2000.0 0.0001394210052777111 \\
2032.0 0.00012447804781728054 \\
2064.0 0.00011212023356855171 \\
2096.0 0.00010111624205482681 \\
2128.0 9.159436668269509e-5 \\
2160.0 8.315159911794635e-5 \\
2192.0 7.568068513103377e-5 \\
2224.0 6.91803791065654e-5 \\
2256.0 6.274615909435801e-5 \\
2288.0 5.672641264041971e-5 \\
2320.0 5.213093726056359e-5 \\
2352.0 4.900397457591007e-5 \\
2384.0 4.631368331908214e-5 \\
2416.0 4.388550590231333e-5 \\
2448.0 4.059820221843185e-5 \\
2480.0 3.7513847584416435e-5 \\
2512.0 3.52230614189692e-5 \\
2544.0 3.2728384197680434e-5 \\
2576.0 3.110628390624551e-5 \\
2608.0 2.893320320737647e-5 \\
2640.0 2.7032008576532294e-5 \\
2672.0 2.5142326335536702e-5 \\
2704.0 2.3207619373365465e-5 \\
2736.0 2.1536498090057516e-5 \\
2768.0 2.0151022075160345e-5 \\
2800.0 1.8649318044088496e-5 \\
2832.0 1.744165380442338e-5 \\
2864.0 1.6216129087192333e-5 \\
2896.0 1.4957607830768397e-5 \\
2928.0 1.3529304506863862e-5 \\
2960.0 1.2377570838467982e-5 \\
2992.0 1.1260865310442447e-5 \\
3024.0 1.0114031309798533e-5 \\
3056.0 9.152729152529875e-6 \\
3088.0 8.088924868743557e-6 \\
3120.0 7.476138922229348e-6 \\
3152.0 6.948221192284723e-6 \\
3184.0 6.32207151309887e-6 \\
3216.0 5.810182666295277e-6 \\
};

    \addplot[color=cpl3, draw opacity={1.0}, line width={1}, solid, mark=diamond, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.07952763828001923 \\
149.5 0.12893725317567875 \\
205.5 0.08054244118795088 \\
279.25 0.026600558687113734 \\
375.75 0.0030954432418888733 \\
441.5 0.0011033984790520708 \\
509.5 0.000425203289829024 \\
622.0 1.4815006321120977e-5 \\
691.5 3.7793131707142958e-6 \\
758.75 1.4887599971880954e-6 \\
819.25 5.474512799013683e-7 \\
921.5 3.007635431783204e-8 \\
995.0 8.068317825399006e-9 \\
1051.0 4.304868154996554e-9 \\
};

    \addplot[color=cpl4, draw opacity={1.0}, line width={1}, solid, mark=asterisk, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\0.0 0.07952763828001923 \\
64.0 0.058329767116307926 \\
96.0 0.039798892409636244 \\
128.0 0.017805048515566677 \\
160.0 0.011528001940082815 \\
192.0 0.006948851130300159 \\
240.0 0.004233476436237086 \\
272.0 0.0023182806030574835 \\
304.0 0.0014205282915731611 \\
336.0 0.0008150285950397912 \\
368.0 0.0004548815823840144 \\
400.0 0.00027603513489712005 \\
432.0 0.00016030650103703606 \\
464.0 0.00010244497311644544 \\
496.0 5.925955266030251e-5 \\
528.0 3.4340292534034424e-5 \\
576.0 2.0877631354642103e-5 \\
608.0 1.2385292559899828e-5 \\
640.0 7.651625450363235e-6 \\
672.0 4.802576794391758e-6 \\
720.0 3.007914473851147e-6 \\
768.0 1.8628917432171206e-6 \\
816.0 1.171449846388138e-6 \\
848.0 7.354057375278773e-7 \\
896.0 4.699879769780677e-7 \\
928.0 2.661941890748651e-7 \\
960.0 1.5985203908809032e-7 \\
992.0 9.234193837237451e-8 \\
1024.0 5.07289986634458e-8 \\
1056.0 2.869390629966284e-8 \\
1088.0 1.5604452373072072e-8 \\
1120.0 8.888796301223622e-9 \\
1152.0 4.866734199222215e-9 \\
};
\end{axis}


==> figs/silicon-plt3.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{axis}[
name = silicon3, 
at={(103.0mm,0.0mm)}, %at={(silicon2.south east)},
%xshift=3mm,
width={\plotwidth}, height={\plotheight},
legend cell align={left}, legend columns={5},
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, 
solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(-2.25, 1.05)}, anchor={south west}},
xlabel={CPU time (s)}, 
%xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmin={0}, xmax={17}, xtick align={inside}, 
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
xmajorgrids={true}, 
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis x line*={left}, 
%x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
scaled y ticks={false}, 
ymode={log}, log basis y={10}, ymin={5e-9}, ymax={0.2}, 
y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
%y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}}, %yticklabel={\empty},
ytick={{1.0e-8,1.0e-6,0.0001,0.01}}, 
ytick align={inside}, 
ymajorgrids={true},
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
%axis y line*={left}, 
%y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
colorbar={false}
]
\addplot[color=unia-purple, draw opacity={1.0}, line width={1.5}, solid, mark=square, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.07952763828001923 \\
1.15425931 0.003640662762086863 \\
2.384392548 0.000581085190163284 \\
3.5463923480000004 1.7274551062258736e-5 \\
4.544797846000001 2.1426977415352274e-6 \\
5.814445795 2.4725573628428215e-7 \\
7.075908412 1.720944897604908e-8 \\
8.033343654000001 5.460654298077895e-10 \\
};
\addlegendentry {EARCG$ \qquad$}

\addplot[color=cpl1, draw opacity={1.0}, line width={1}, solid, mark=o, mark repeat=2,mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.07952763828001923 \\
1.168001611 0.003640662762086863 \\
2.147860381 0.0009963442919841965 \\
3.165431995 5.94749658471245e-5 \\
4.207980257 7.896543742392376e-6 \\
5.161953094 2.09488566270105e-6 \\
6.122767699000001 8.088654121203195e-8 \\
7.089030559 4.894990587913975e-9 \\
};
\addlegendentry {EARGD$ \qquad$}

    \addplot[color=cpl2, draw opacity={1.0}, line width={1}, solid, mark=|, mark repeat=2, mark phase=2]
table[row sep={\\}]
      {
    \\
    0.0 0.07952763828001923 \\
0.48118933500000005 0.08692498693968086 \\
0.859881911 0.0717820452237402 \\
1.2296436590000002 0.05923506635383784 \\
1.600387519 0.04568088364542617 \\
1.9703317880000002 0.037876706561778724 \\
2.339164588 0.03403750128353163 \\
2.71000406 0.03175569126264674 \\
3.073628229 0.028856473192861446 \\
3.441436626 0.02478629669947618 \\
3.8344872820000004 0.02139382587341938 \\
4.201792354 0.018547730622794464 \\
4.568625143 0.016355641841361162 \\
5.147950428000001 0.01457968032720044 \\
5.511721586 0.013156095936498073 \\
5.877029933 0.011806136943779659 \\
6.243013521 0.010516765732818657 \\
6.614787062 0.009068800529681504 \\
6.980165468 0.007678115610052347 \\
7.35070227 0.0065720757049602995 \\
7.722946329000001 0.005761981138397605 \\
8.096370697000001 0.005198642692827996 \\
8.468337225 0.004797646194898956 \\
8.841446326 0.004373982843415201 \\
9.211931332 0.003917324558918743 \\
9.583809529 0.003469697284755493 \\
9.960764593 0.0030329596817565163 \\
10.327851936 0.0026905604886783836 \\
10.704807146 0.0024067473081049538 \\
11.076302153 0.0021667377031614403 \\
11.447889 0.001977807200160992 \\
11.817985781 0.001788141079149819 \\
12.188215591 0.0016386920712307478 \\
12.562847402000001 0.0015098267597637605 \\
12.937708708 0.0013631774036882858 \\
13.313563674000001 0.0012274405099960074 \\
13.682819843 0.001107728308850681 \\
14.054714982 0.001009907187053467 \\
14.426335470000001 0.0009414032232838619 \\
14.798546149000002 0.0008896781857227639 \\
15.169537179 0.000848003083252443 \\
15.536511484000002 0.0008189791263007692 \\
15.910000983000002 0.0007801739105197104 \\
16.278965024 0.0007347632979382547 \\
16.649225065 0.0006907706912073304 \\
17.019297327 0.0006553451865587153 \\
17.392852299 0.0006172023317776181 \\
17.767249485 0.000583119917488437 \\
18.135871853 0.0005506190722714602 \\
18.50760073 0.0005087748608089967 \\
18.877823857000003 0.00046550057485192494 \\
19.246764759 0.00041625173909033057 \\
19.616843185 0.00037612461637198685 \\
19.987062096000002 0.0003404890901074389 \\
20.356577823000002 0.0003116239494612655 \\
20.729255259000002 0.00028459625127900696 \\
21.100137699 0.00026050484711647446 \\
21.469510686 0.00023925203777669894 \\
21.839467273 0.00021504972436908631 \\
22.210596992000003 0.0001929232750592563 \\
22.579983864000003 0.00017191214036453822 \\
22.950595647 0.0001539199905697635 \\
23.318502292 0.0001394210052777111 \\
23.688220774 0.00012447804781728054 \\
24.057834864 0.00011212023356855171 \\
24.427582035 0.00010111624205482681 \\
24.802361437000002 9.159436668269509e-5 \\
25.174100698 8.315159911794635e-5 \\
25.542954075 7.568068513103377e-5 \\
25.910465369 6.91803791065654e-5 \\
26.278478080000003 6.274615909435801e-5 \\
26.648898473000003 5.672641264041971e-5 \\
27.019911433 5.213093726056359e-5 \\
27.387872269000002 4.900397457591007e-5 \\
27.759728318 4.631368331908214e-5 \\
28.130193666 4.388550590231333e-5 \\
28.503808079000002 4.059820221843185e-5 \\
28.873923311000002 3.7513847584416435e-5 \\
29.247473588000002 3.52230614189692e-5 \\
29.618305135000004 3.2728384197680434e-5 \\
29.991413498000004 3.110628390624551e-5 \\
30.362345577000003 2.893320320737647e-5 \\
30.733760865 2.7032008576532294e-5 \\
31.110930955 2.5142326335536702e-5 \\
31.481636268000003 2.3207619373365465e-5 \\
31.85325508 2.1536498090057516e-5 \\
32.223864446 2.0151022075160345e-5 \\
32.592545543 1.8649318044088496e-5 \\
32.961028752000004 1.744165380442338e-5 \\
33.327487462 1.6216129087192333e-5 \\
33.698802026 1.4957607830768397e-5 \\
34.074831652 1.3529304506863862e-5 \\
34.444629648 1.2377570838467982e-5 \\
34.816766771000005 1.1260865310442447e-5 \\
35.186353044 1.0114031309798533e-5 \\
35.556850789 9.152729152529875e-6 \\
35.925668975 8.088924868743557e-6 \\
36.295950834 7.476138922229348e-6 \\
36.666238564000004 6.948221192284723e-6 \\
37.040742890000004 6.32207151309887e-6 \\
37.408343924 5.810182666295277e-6 \\
};
\addlegendentry {L2RCG$ \qquad$}

    \addplot[color=cpl3, draw opacity={1.0}, line width={1}, solid, mark=diamond, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\
    0.0 0.07952763828001923 \\
1.444919987 0.12893725317567875 \\
2.1218558030000003 0.08054244118795088 \\
2.946389674 0.026600558687113734 \\
3.959060474 0.0030954432418888733 \\
4.718925863 0.0011033984790520708 \\
5.502516249 0.000425203289829024 \\
6.640613004 1.4815006321120977e-5 \\
7.4326631590000005 3.7793131707142958e-6 \\
8.200089995 1.4887599971880954e-6 \\
8.917947538 5.474512799013683e-7 \\
9.983463593 3.007635431783204e-8 \\
10.812061446000001 8.068317825399006e-9 \\
11.488485679 4.304868154996554e-9 \\
};
\addlegendentry {SCF$ \qquad$}

    \addplot[color=cpl4, draw opacity={1.0}, line width={1}, solid, mark=asterisk, mark repeat=2, mark phase=2]
table[row sep={\\}]
{
    \\0.0 0.07952763828001923 \\
1.27855662 0.058329767116307926 \\
2.017738617 0.039798892409636244 \\
2.947656405 0.017805048515566677 \\
3.6926095890000004 0.011528001940082815 \\
4.4325698870000005 0.006948851130300159 \\
5.4342625 0.004233476436237086 \\
6.176282348 0.0023182806030574835 \\
6.92116001 0.0014205282915731611 \\
7.662349559000001 0.0008150285950397912 \\
8.400206427 0.0004548815823840144 \\
9.143888273 0.00027603513489712005 \\
9.882410440000001 0.00016030650103703606 \\
10.6188374 0.00010244497311644544 \\
11.361204616 5.925955266030251e-5 \\
12.099862086 3.4340292534034424e-5 \\
13.092234534000001 2.0877631354642103e-5 \\
13.857567581000001 1.2385292559899828e-5 \\
14.599399586 7.651625450363235e-6 \\
15.343597844000001 4.802576794391758e-6 \\
16.336439575 3.007914473851147e-6 \\
17.329352447 1.8628917432171206e-6 \\
18.337092235 1.171449846388138e-6 \\
19.077394807 7.354057375278773e-7 \\
20.075177273 4.699879769780677e-7 \\
20.818117869 2.661941890748651e-7 \\
21.556509803 1.5985203908809032e-7 \\
22.296458657000002 9.234193837237451e-8 \\
23.03643238 5.07289986634458e-8 \\
23.773756198 2.869390629966284e-8 \\
24.509850996 1.5604452373072072e-8 \\
25.249938406000002 8.888796301223622e-9 \\
25.996992528000003 4.866734199222215e-9 \\
};
\addlegendentry {LBFGS}
\end{axis}
